Defying Gravity: The Complexity of the Hanano Puzzle

Using the notion of visibility representations, our paper establishes a new property of instances of the Nondeterministic Constraint Logic (NCL) problem (a PSPACE-complete problem that is very convenient to prove the PSPACE-hardness of reversible games with pushing blocks). Direct use of this property introduces an explosion in the number of gadgets needed to show PSPACE-hardness, but we show how to bring that number from 32 down to only three in general, and down to two in a specific case! We propose it as a step towards a broader and more general framework for studying games with irreversible gravity, and use this connection to guide an indirect polynomial-time many-one reduction from the NCL problem to the Hanano Puzzle -- which is NP-hard -- to prove it is in fact PSPACE-complete.

==> images/tikz_files/and_schemas/down-oob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 6.25) {};
		\node [style=none] (3) at (-4, 6.25) {};
		\node [style=none] (4) at (-6, 3.5) {};
		\node [style=none] (5) at (-4, 3.5) {};
		\node [style=none] (12) at (-6, 4.75) {};
		\node [style=none] (13) at (-4, 2) {};
		\node [style=none] (14) at (-4, 4.75) {};
		\node [style=none] (15) at (-7.5, 2) {};
		\node [style=short vertical node] (18) at (-3.75, 2.25) {};
		\node [style=short vertical node] (19) at (-6, 5.25) {};
		\node [style=none] (26) at (-5, 6.75) {\tiny1};
		\node [style=none] (27) at (-5, 5.25) {\tiny2};
		\node [style=none] (29) at (-5, 3.75) {\tiny3};
		\node [style=none] (30) at (-6, 1.75) {\tiny4};
		\node [style=none] (31) at (-1.5, 2.25) {\tiny$\oslash$};
		\node [style=none] (32) at (-1.75, 2.25) {};
		\node [style=none] (33) at (-2.75, 2.5) {\tiny5};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (4.center) to (5.center);
		\draw [style=red edge] (2.center) to (3.center);
		\draw [style=red edge] (14.center) to (12.center);
		\draw [style=blue edge] (13.center) to (15.center);
		\draw [style=directed blue edge] (32.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/tikz_files/and_schemas/down-ooo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 6.25) {};
		\node [style=none] (3) at (-4, 6.25) {};
		\node [style=none] (4) at (-6, 3.5) {};
		\node [style=none] (5) at (-4, 3.5) {};
		\node [style=none] (12) at (-6.75, 4.75) {};
		\node [style=none] (13) at (-6, 8) {};
		\node [style=none] (14) at (-8.75, 4.75) {};
		\node [style=none] (15) at (-8.75, 8) {};
		\node [style=short vertical node] (18) at (-8.75, 6.25) {};
		\node [style=short vertical node] (19) at (-6, 5.25) {};
		\node [style=none] (23) at (-5, 3.75) {};
		\node [style=none] (24) at (-5, 6.5) {};
		\node [style=none] (26) at (-7, 8.25) {\tiny1};
		\node [style=none] (27) at (-7.75, 5.25) {\tiny2};
		\node [style=none] (29) at (-5, 6.5) {\tiny3};
		\node [style=none] (30) at (-5, 3.75) {\tiny4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (4.center) to (5.center);
		\draw [style=red edge] (2.center) to (3.center);
		\draw [style=red edge] (14.center) to (12.center);
		\draw [style=red edge] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/tikz_files/and_schemas/down-oro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 4.5) {};
		\node [style=none] (1) at (-14.25, 4.5) {};
		\node [style=none] (2) at (-8.75, 6.25) {};
		\node [style=none] (3) at (-6.75, 6.25) {};
		\node [style=none] (4) at (-8.75, 3.5) {};
		\node [style=none] (5) at (-6.75, 3.5) {};
		\node [style=none] (12) at (-11, 6.25) {};
		\node [style=none] (13) at (-8.75, 8) {};
		\node [style=none] (14) at (-12, 6.25) {};
		\node [style=none] (15) at (-12, 8) {};
		\node [style=short vertical node] (18) at (-12.5, 7.25) {};
		\node [style=normal vertical node] (19) at (-8.75, 6.25) {};
		\node [style=short vertical node] (21) at (-10.75, 5.75) {};
		\node [style=none] (23) at (-7.75, 3.75) {};
		\node [style=none] (24) at (-7.75, 6.5) {};
		\node [style=none] (26) at (-10.25, 8.5) {\tiny1};
		\node [style=none] (27) at (-11.5, 6.5) {\tiny2};
		\node [style=none] (28) at (-11.75, 4.75) {\tiny3};
		\node [style=none] (29) at (-7.75, 6.5) {\tiny4};
		\node [style=none] (30) at (-7.75, 3.75) {\tiny5};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (4.center) to (5.center);
		\draw [style=red edge] (2.center) to (3.center);
		\draw [style=red edge] (1.center) to (0.center);
		\draw [style=red edge] (14.center) to (12.center);
		\draw [style=red edge] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/tikz_files/and_schemas/down-roo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 6) {};
		\node [style=none] (3) at (-3, 6) {};
		\node [style=none] (4) at (-8.25, 6.75) {};
		\node [style=none] (5) at (-9.5, 6.75) {};
		\node [style=none] (12) at (-6, 5.25) {};
		\node [style=none] (13) at (-6, 7.5) {};
		\node [style=none] (14) at (-9.5, 5.25) {};
		\node [style=none] (15) at (-3, 7.5) {};
		\node [style=short vertical node] (18) at (-9.75, 6.25) {};
		\node [style=short vertical node] (19) at (-6, 6) {};
		\node [style=none] (26) at (-4.25, 6.25) {\tiny1};
		\node [style=none] (27) at (-7.75, 5) {\tiny2};
		\node [style=none] (29) at (-9, 7) {\tiny4};
		\node [style=none] (30) at (-4.5, 7.75) {\tiny3};
		\node [style=short vertical node] (31) at (-8, 7.75) {};
		\node [style=none] (32) at (-8, 8.75) {};
		\node [style=none] (33) at (-10.75, 8.75) {};
		\node [style=none] (34) at (-8.75, 9) {\tiny5};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (4.center) to (5.center);
		\draw [style=blue edge] (2.center) to (3.center);
		\draw [style=red edge] (14.center) to (12.center);
		\draw [style=red edge] (13.center) to (15.center);
		\draw [style=red edge] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/tikz_files/and_schemas/mid-obo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 6.5) {};
		\node [style=none] (3) at (-3, 6.5) {};
		\node [style=none] (4) at (-3, 3.75) {};
		\node [style=none] (5) at (-8, 3.75) {};
		\node [style=none] (12) at (-6, 5.25) {};
		\node [style=none] (13) at (-8.5, 7.5) {};
		\node [style=none] (14) at (-3, 5.25) {};
		\node [style=none] (15) at (-6, 7.5) {};
		\node [style=short vertical node] (18) at (-3, 4.25) {};
		\node [style=short vertical node] (19) at (-6, 6) {};
		\node [style=none] (26) at (-4.25, 6.75) {\tiny1};
		\node [style=none] (27) at (-4.25, 5.5) {\tiny2};
		\node [style=none] (29) at (-5.25, 3.5) {\tiny4};
		\node [style=none] (30) at (-7, 7.75) {\tiny3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (4.center) to (5.center);
		\draw [style=blue edge] (2.center) to (3.center);
		\draw [style=red edge] (14.center) to (12.center);
		\draw [style=red edge] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/tikz_files/and_schemas/mid-ooo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 6.25) {};
		\node [style=none] (3) at (-3, 6.25) {};
		\node [style=none] (4) at (-4.25, 7.5) {};
		\node [style=none] (5) at (-8, 7.5) {};
		\node [style=none] (12) at (-6, 5) {};
		\node [style=none] (13) at (-2.75, 4) {};
		\node [style=none] (14) at (-8, 5) {};
		\node [style=none] (15) at (-6, 4) {};
		\node [style=short vertical node] (18) at (-8, 6) {};
		\node [style=short vertical node] (19) at (-6, 5) {};
		\node [style=none] (26) at (-3.5, 6.5) {\tiny1};
		\node [style=none] (27) at (-7, 4.75) {\tiny2};
		\node [style=none] (29) at (-6.25, 7.75) {\tiny4};
		\node [style=none] (30) at (-4, 4.25) {\tiny3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (4.center) to (5.center);
		\draw [style=blue edge] (2.center) to (3.center);
		\draw [style=red edge] (14.center) to (12.center);
		\draw [style=red edge] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/tikz_files/and_schemas/mid-oor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 6.5) {};
		\node [style=none] (3) at (-3, 6.5) {};
		\node [style=none] (4) at (-2.5, 8.75) {};
		\node [style=none] (5) at (-8, 8.75) {};
		\node [style=none] (12) at (-6, 5.25) {};
		\node [style=none] (13) at (-8, 7.5) {};
		\node [style=none] (14) at (-9.25, 5.25) {};
		\node [style=none] (15) at (-6, 7.5) {};
		\node [style=short vertical node] (18) at (-8, 8.25) {};
		\node [style=short vertical node] (19) at (-6, 6) {};
		\node [style=none] (26) at (-4.25, 6.75) {\tiny1};
		\node [style=none] (27) at (-8, 5.5) {\tiny2};
		\node [style=none] (29) at (-4.75, 9) {\tiny4};
		\node [style=none] (30) at (-7, 7.75) {\tiny3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (4.center) to (5.center);
		\draw [style=blue edge] (2.center) to (3.center);
		\draw [style=red edge] (14.center) to (12.center);
		\draw [style=red edge] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/tikz_files/and_schemas/mid-roo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 6.25) {};
		\node [style=none] (3) at (-3, 6.25) {};
		\node [style=none] (4) at (-3.75, 9) {};
		\node [style=none] (5) at (-8.25, 9) {};
		\node [style=none] (12) at (-6, 5.25) {};
		\node [style=none] (13) at (-3.75, 7.5) {};
		\node [style=none] (14) at (-3, 5.25) {};
		\node [style=none] (15) at (-6, 7.5) {};
		\node [style=short vertical node] (18) at (-3.75, 8.75) {};
		\node [style=short vertical node] (19) at (-6, 6) {};
		\node [style=none] (26) at (-3.5, 6.5) {\tiny1};
		\node [style=none] (27) at (-4.5, 4.75) {\tiny2};
		\node [style=none] (29) at (-5, 9.25) {\tiny4};
		\node [style=none] (30) at (-4.75, 8) {\tiny3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (4.center) to (5.center);
		\draw [style=blue edge] (2.center) to (3.center);
		\draw [style=red edge] (14.center) to (12.center);
		\draw [style=red edge] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/tikz_files/and_schemas/top-boo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 6.25) {};
		\node [style=none] (3) at (-4, 6.25) {};
		\node [style=none] (4) at (-6, 4) {};
		\node [style=none] (5) at (-8.25, 4) {};
		\node [style=none] (12) at (-6, 5.25) {};
		\node [style=none] (13) at (-4, 2.5) {};
		\node [style=none] (14) at (-4, 5.25) {};
		\node [style=none] (15) at (-8.25, 2.5) {};
		\node [style=short vertical node] (18) at (-4, 4) {};
		\node [style=short vertical node] (19) at (-6, 5.5) {};
		\node [style=none] (26) at (-5, 6.75) {\tiny1};
		\node [style=none] (27) at (-5, 5.75) {\tiny2};
		\node [style=none] (29) at (-7, 4.25) {\tiny3};
		\node [style=none] (30) at (-5.75, 2) {\tiny4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (4.center) to (5.center);
		\draw [style=blue edge] (2.center) to (3.center);
		\draw [style=red edge] (14.center) to (12.center);
		\draw [style=red edge] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/tikz_files/and_schemas/top-ooo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 6.25) {};
		\node [style=none] (3) at (-4, 6.25) {};
		\node [style=none] (4) at (-6, 4) {};
		\node [style=none] (5) at (-8.75, 4) {};
		\node [style=none] (12) at (-6, 4.75) {};
		\node [style=none] (13) at (-3.5, 7.5) {};
		\node [style=none] (14) at (-4, 4.75) {};
		\node [style=none] (15) at (-9, 7.5) {};
		\node [style=short vertical node] (18) at (-9, 5.75) {};
		\node [style=short vertical node] (19) at (-6, 5.25) {};
		\node [style=none] (26) at (-5, 6.75) {\tiny1};
		\node [style=none] (27) at (-5, 5.25) {\tiny2};
		\node [style=none] (29) at (-7.25, 4.25) {\tiny3};
		\node [style=none] (30) at (-6.5, 8) {\tiny4};
		\node [style=none] (31) at (-10.75, 5.75) {\tiny$\oslash$};
		\node [style=none] (32) at (-10.25, 5.75) {};
		\node [style=none] (33) at (-9.75, 6) {\tiny5};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (4.center) to (5.center);
		\draw [style=red edge] (2.center) to (3.center);
		\draw [style=red edge] (14.center) to (12.center);
		\draw [style=blue edge] (13.center) to (15.center);
		\draw [style=directed blue edge] (32.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/tikz_files/and_schemas/top-oor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 6.25) {};
		\node [style=none] (3) at (-4, 6.25) {};
		\node [style=none] (4) at (-6, 4) {};
		\node [style=none] (5) at (-4, 4) {};
		\node [style=none] (12) at (-6, 5.25) {};
		\node [style=none] (13) at (-4, 2.5) {};
		\node [style=none] (14) at (-4, 5.25) {};
		\node [style=none] (15) at (-8.25, 2.5) {};
		\node [style=short vertical node] (18) at (-4, 2.75) {};
		\node [style=short vertical node] (19) at (-6, 5.5) {};
		\node [style=none] (26) at (-5, 6.75) {\tiny1};
		\node [style=none] (27) at (-5, 5.75) {\tiny2};
		\node [style=none] (29) at (-5, 4.25) {\tiny3};
		\node [style=none] (30) at (-5.75, 2) {\tiny4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (4.center) to (5.center);
		\draw [style=blue edge] (2.center) to (3.center);
		\draw [style=red edge] (14.center) to (12.center);
		\draw [style=red edge] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/tikz_files/and_schemas/top-oro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 6.25) {};
		\node [style=none] (3) at (-4, 6.25) {};
		\node [style=none] (4) at (-6, 4) {};
		\node [style=none] (5) at (-8.25, 4) {};
		\node [style=none] (12) at (-6, 5.25) {};
		\node [style=none] (13) at (-4, 2.5) {};
		\node [style=none] (14) at (-9.5, 5.25) {};
		\node [style=none] (15) at (-8.25, 2.5) {};
		\node [style=short vertical node] (18) at (-8.25, 3) {};
		\node [style=short vertical node] (19) at (-6, 5.5) {};
		\node [style=none] (26) at (-5, 6.75) {\tiny1};
		\node [style=none] (27) at (-7.25, 5.5) {\tiny2};
		\node [style=none] (29) at (-7.25, 4.25) {\tiny3};
		\node [style=none] (30) at (-5.75, 2) {\tiny4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (4.center) to (5.center);
		\draw [style=blue edge] (2.center) to (3.center);
		\draw [style=red edge] (14.center) to (12.center);
		\draw [style=red edge] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

